Eigenframe discontinuities of the Q-tensor model

In this paper, we study the defect structure of minimizer of a Landau-de Gennes energy functional in three-dimensional domains, subject to constraint $|Q|=1$. The set of defects is identified by discontinuities in both the eigenframe and the leading eigenvector. Through a blow-up analysis, we prove that the defect set is 1-rectifiable and classify the asymptotic profile of the leading eigenvector near singularities. This generalizes some previous results on the structure of ring disclinations in the $Q$-tensor model.

==> graph_case1.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{amsmath}
%\usepackage{tikz-3dplot}

%\begin{document}

% Set up the 3D view
\tdplotsetmaincoords{70}{120}

\begin{tikzpicture}[tdplot_main_coords, scale=1.5]

% Draw coordinate axes
\draw[->, thick] (0,0,0) -- (1.8,0,0) ;
\draw[->, thick] (0,0,0) -- (0,1.8,0) ;
\draw[->, thick] (0,0,-1.5) -- (0,0,2.4) node[anchor=north east] {$\mathbf{a}$};
\draw[->, thick] (0,1.5,1.8) -- ++ (0.6,0,0)node[anchor=north east] {$\mathbf{n}_0(\lambda)$} ;
\draw[->, thick] (0,1.5,1.8) -- ++ (0,0.6,0)
node[anchor=north] {$\mathbf{n}_0(\lambda)\times \bp$};
\draw[->, thick] (0,1.5,1.8) -- ++ (0,0,0.5) node[anchor=north east] {$\mathbf{p}$};

% Loop over z-layers
\foreach \z in {-1.7,-0.7,0.7,1.7} {
  \foreach \x in {-1.2,-0.6,0,0.6,1.2} {
    \foreach \y in {-1.2,-0.6,0,0.6,1.2} {
      % Direction vector
      \pgfmathsetmacro{\u}{\z}
      \pgfmathsetmacro{\uz}{0.23*\u}
      % Style for postive z and negative z
      \ifdim\z pt > 0pt
        \ifdim\z pt=0.7pt
        \draw[-, thick, blue] (\x,\y,\z) -- ++(\uz,0,0);
        \else
        \draw[-, thick, blue!50, opacity=0.6] (\x,\y,\z) -- ++(\uz,0,0);
        \fi
      \else
      \ifdim\z pt=-0.7pt
      \draw[-, thick, red] (\x,\y,\z) -- ++(0,-\uz,0);
      \else
       \draw[-, thick, red!50, opacity=0.6] (\x,\y,\z) -- ++(0,-\uz,0);
       \fi
    
      \fi
    }
  }
}


\end{tikzpicture}

%\end{document}

==> graph_case2.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{amsmath}
%\usepackage{tikz-3dplot}

%\begin{document}

% Set up the 3D view
\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=1.8]

% Draw coordinate axes
\draw[->, thick] (0,0,0) -- (1.8,0,0) node[anchor=north east] {$\mathbf{a}$};
\draw[->, thick] (0,0,0) -- (0,1.8,0) node[anchor=north west] {$\mathbf{b}$};
\draw[->, thick] (0,0,-1) -- (0,0,1.8) node[anchor=south] {$\mathbf{a} \times \mathbf{b}$};


% Loop over z-layers
\foreach \z in {-1,0,1} {
  \foreach \x in {-1.2,-0.7,-0.2,0.2,0.7,1.2} {
    \foreach \y in {-1.2,-0.7,-0.2,0.2,0.7,1.2} {
      % Direction vector (normalized): (x,y,0)
      \pgfmathsetmacro{\u}{\x}
      \pgfmathsetmacro{\v}{\y}
      \pgfmathsetmacro{\norm}{sqrt(\u*\u + \v*\v)}
      \pgfmathsetmacro{\ux}{0.35*(sqrt((\norm+\x)/2))}
      \pgfmathsetmacro{\vy}{0.35*(sqrt((\norm-\x)/2)* \y/ sqrt(\y*\y))}
      % Style for central plane vs other layers
      \ifdim\z pt=0pt
        \draw[-, thick, blue] (\x,\y,0) -- ++(\ux,\vy,0);
      \else
        \draw[-, thick, blue!40, opacity=0.5] (\x,\y,\z) -- ++(\ux,\vy,0);
      \fi
    }
  }
}

\end{tikzpicture}




%\end{document}
    
